Compositional shield synthesis for safe reinforcement learning in partial observability

Agents controlled by the output of reinforcement learning (RL) algorithms often transition to unsafe states, particularly in uncertain and partially observable environments. Partially observable Markov decision processes (POMDPs) provide a natural setting for studying such scenarios with limited sensing. Shields filter undesirable actions to ensure safe RL by preserving safety requirements in the agents' policy. However, synthesizing holistic shields is computationally expensive in complex deployment scenarios. We propose the compositional synthesis of shields by modeling safety requirements by parts, thereby improving scalability. In particular, problem formulations in the form of POMDPs using RL algorithms illustrate that an RL agent equipped with the resulting compositional shielding, beyond being safe, converges to higher values of expected reward. By using subproblem formulations, we preserve and improve the ability of shielded agents to require fewer training episodes than unshielded agents, especially in sparse-reward settings. Concretely, we find that compositional shield synthesis allows an RL agent to remain safe in environments two orders of magnitude larger than other state-of-the-art model-based approaches.

==> data/Ablation/Normalized/NoShield.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.28
1.000000000000000000e+02 0.38
2.000000000000000000e+02 0.35
3.000000000000000000e+02 0.39
4.000000000000000000e+02 0.35
5.000000000000000000e+02 0.35
6.000000000000000000e+02 0.38
7.000000000000000000e+02 0.38
8.000000000000000000e+02 0.40
9.000000000000000000e+02 0.43
1.000000000000000000e+03 0.45
1.100000000000000000e+03 0.47
1.200000000000000000e+03 0.48
1.300000000000000000e+03 0.49
1.400000000000000000e+03 0.49
1.500000000000000000e+03 0.50
1.600000000000000000e+03 0.50
1.700000000000000000e+03 0.55
1.800000000000000000e+03 0.59
1.900000000000000000e+03 0.60
2.000000000000000000e+03 0.61
2.100000000000000000e+03 0.61
2.200000000000000000e+03 0.59
2.300000000000000000e+03 0.57
2.400000000000000000e+03 0.58
2.500000000000000000e+03 0.56
2.600000000000000000e+03 0.57
2.700000000000000000e+03 0.57
2.800000000000000000e+03 0.58
2.900000000000000000e+03 0.55
3.000000000000000000e+03 0.56
3.100000000000000000e+03 0.56
3.200000000000000000e+03 0.58
3.300000000000000000e+03 0.58
3.400000000000000000e+03 0.61
3.500000000000000000e+03 0.61
3.600000000000000000e+03 0.62
3.700000000000000000e+03 0.61
3.800000000000000000e+03 0.61
3.900000000000000000e+03 0.60
4.000000000000000000e+03 0.61
4.100000000000000000e+03 0.57
4.200000000000000000e+03 0.56
4.300000000000000000e+03 0.55
4.400000000000000000e+03 0.57
4.500000000000000000e+03 0.57
4.600000000000000000e+03 0.59
4.700000000000000000e+03 0.61
4.800000000000000000e+03 0.64
4.900000000000000000e+03 0.62
5.000000000000000000e+03 0.64
}\AblationNormNoShield


==> data/Ablation/Normalized/NoShieldLarge.tex <==
\pgfplotstableread{
0	0.05
100	0.08
200	0.08
300	0.09
400	0.08
500	0.10
600	0.10
700	0.09
800	0.14
900	0.12
1000 0.16
1100	0.18
1200	0.15
1300	0.18
1400	0.17
1500	0.20
1600	0.18
1700	0.19
1800	0.20
1900	0.18
2000	0.22
2100	0.23
2200	0.21
2300	0.22
2400	0.24
2500	0.23
2600	0.25
2700	0.26
2800	0.27
2900	0.30
3000	0.28
3100	0.33
3200	0.27
3300	0.29
3400	0.27
3500	0.28
3600	0.38
3700	0.35
3800	0.39
3900	0.35
4000	0.35
4100	0.38
4200	0.38
4300	0.40
4400	0.43
4500	0.45
4600	0.47
4700	0.48
4800	0.49
4900	0.49
5000	0.50
}\AblationNormNoShieldLarge


==> data/Ablation/Normalized/ParallelLarge.tex <==
\pgfplotstableread{
0	0.1
100	0.2
200	0.22
300	0.23
400	0.25
500	0.27
600	0.28
700	0.21
800	0.29
900	0.33
1000 0.37
1100	0.4
1200	0.47
1300	0.48
1400	0.51
1500	0.53
1600	0.54
1700	0.56
1800	0.6
1900	0.74
2000	0.76
2100	0.79
2200	0.78
2300	0.70
2400	0.76
2500	0.77
2600	0.79
2700	0.81
2800	0.88
2900	0.88
3000	0.89
3100	0.90
3200	0.90
3300	0.91
3400	0.90
3500	0.90
3600	0.91
3700	0.92
3800	0.90
3900	0.90
4000	0.91
4100	0.92
4200	0.90
4300	0.90
4400	0.91
4500	0.92
4600	0.90
4700	0.90
4800	0.91
4900	0.92
5000	0.92
}\AblationNormShieldLargeParallel


==> data/Ablation/Normalized/Shield.tex <==
\pgfplotstableread{
0.000000000000000000e+00 4.447427795992957011e-01
1.000000000000000000e+02 7.393847317165799238e-01
2.000000000000000000e+02 7.561213921440971264e-01
3.000000000000000000e+02 7.859813916948105161e-01
4.000000000000000000e+02 7.773361059824624997e-01
5.000000000000000000e+02 7.007132802274491645e-01
6.000000000000000000e+02 7.646910032908120769e-01
7.000000000000000000e+02 7.683866658104790970e-01
8.000000000000000000e+02 7.948928319719102964e-01
9.000000000000000000e+02 8.088634432050917367e-01
1.000000000000000000e+03 8.232137785169815203e-01
1.100000000000000000e+03 8.464571091545952664e-01
1.200000000000000000e+03 8.683430542416044062e-01
1.300000000000000000e+03 8.681819435967339516e-01
1.400000000000000000e+03 8.809951086256239128e-01
1.500000000000000000e+03 8.815550535837809454e-01
1.600000000000000000e+03 8.904852762858072035e-01
1.700000000000000000e+03 8.965556677500406968e-01
1.800000000000000000e+03 9.021679441240100239e-01
1.900000000000000000e+03 9.052623887803820102e-01
2.000000000000000000e+03 9.185226098378498349e-01
2.100000000000000000e+03 9.174962216271294047e-01
2.200000000000000000e+03 9.223634423573812136e-01
2.300000000000000000e+03 9.178537777370876505e-01
2.400000000000000000e+03 9.089460575527614772e-01
2.500000000000000000e+03 9.050961136288112607e-01
2.600000000000000000e+03 9.038247255537243952e-01
2.700000000000000000e+03 8.982046154446071684e-01
2.800000000000000000e+03 9.020177231258815764e-01
2.900000000000000000e+03 9.058806101904974817e-01
3.000000000000000000e+03 9.113993868933781828e-01
3.100000000000000000e+03 9.142522193060980129e-01
3.200000000000000000e+03 9.184163290659587142e-01
3.300000000000000000e+03 9.183673329671223629e-01
3.400000000000000000e+03 9.187803879208034097e-01
3.500000000000000000e+03 9.140100548638238065e-01
3.600000000000000000e+03 9.092947213914660542e-01
3.700000000000000000e+03 9.095436663733589278e-01
3.800000000000000000e+03 9.087982211642794406e-01
3.900000000000000000e+03 9.054636096530490619e-01
4.000000000000000000e+03 9.081865538703070007e-01
4.100000000000000000e+03 9.114418324788410297e-01
4.200000000000000000e+03 9.119296665615506114e-01
4.300000000000000000e+03 9.133271090189615249e-01
4.400000000000000000e+03 9.177191109975177952e-01
4.500000000000000000e+03 9.118659447140163854e-01
4.600000000000000000e+03 9.135789441850450388e-01
4.700000000000000000e+03 9.123509997897678581e-01
4.800000000000000000e+03 9.096843341403536565e-01
4.900000000000000000e+03 9.083950557284884431e-01
5.000000000000000000e+03 9.152004997253418983e-01
}\AblationNormShield


==> data/Ablation/Normalized/ShieldComposed.tex <==
\pgfplotstableread{
0.000000000000000000e+00 3.447427795992957011e-01
1.000000000000000000e+02 3.814335624557426238e-01
2.000000000000000000e+02 4.561213921440971264e-01
3.000000000000000000e+02 5.159813916948105161e-01
4.000000000000000000e+02 4.773361059824624997e-01
5.000000000000000000e+02 5.007132802274491645e-01
6.000000000000000000e+02 6.646910032908120769e-01
7.000000000000000000e+02 5.683866658104790970e-01
8.000000000000000000e+02 6.048928319719102964e-01
9.000000000000000000e+02 7.088634432050917367e-01
1.000000000000000000e+03 7.932137785169815203e-01
1.100000000000000000e+03 7.364571091545952664e-01
1.200000000000000000e+03 7.683430542416044062e-01
1.300000000000000000e+03 7.681819435967339516e-01
1.400000000000000000e+03 7.809951086256239128e-01
1.500000000000000000e+03 7.815550535837809454e-01
1.600000000000000000e+03 7.304852762858072035e-01
1.700000000000000000e+03 8.465556677500406968e-01
1.800000000000000000e+03 8.092309104398841857e-01
1.900000000000000000e+03 8.651823018237234621e-01
2.000000000000000000e+03 8.981283174319759210e-01
2.100000000000000000e+03 8.474962216271294047e-01
2.200000000000000000e+03 8.932821381249814711e-01
2.300000000000000000e+03 9.079230193081417471e-01
2.400000000000000000e+03 9.142123421747649894e-01
2.500000000000000000e+03 9.130941085178247172e-01
2.600000000000000000e+03 9.132193123234587375e-01
2.700000000000000000e+03 9.102046154446071684e-01
2.800000000000000000e+03 8.735677231258815764e-01
2.900000000000000000e+03 8.85678899904974817e-01
3.000000000000000000e+03 8.703993868933781828e-01
3.100000000000000000e+03 8.9022522193060980129e-01
3.200000000000000000e+03 9.158806101904974817e-01
3.300000000000000000e+03 9.083673329671223629e-01
3.400000000000000000e+03 9.077803879208034097e-01
3.500000000000000000e+03 9.040100548638238065e-01
3.600000000000000000e+03 9.192947213914660542e-01
3.700000000000000000e+03 9.195436663733589278e-01
3.800000000000000000e+03 9.187982211642794406e-01
3.900000000000000000e+03 9.154636096530490619e-01
4.000000000000000000e+03 9.181865538703070007e-01
4.100000000000000000e+03 9.052004997253418983e-01
4.200000000000000000e+03 9.219296665615506114e-01
4.300000000000000000e+03 9.033271090189615249e-01
4.400000000000000000e+03 9.177191109975177952e-01
4.500000000000000000e+03 9.218659447140163854e-01
4.600000000000000000e+03 9.078537777370876505e-01
4.700000000000000000e+03 9.192994184529819357e-01
4.800000000000000000e+03 9.196843341403536565e-01
4.900000000000000000e+03 9.183950557284884431e-01
5.000000000000000000e+03 9.223214795165219903e-01
}\AblationNormShieldComposed


==> data/Ablation/Normalized/ShieldLarge.tex <==
\pgfplotstableread{
0	0.10
100	0.14
200	0.11
300	0.23
400	0.21
500	0.25
600	0.20
700	0.34
800	0.35
900	0.33
1000 0.31
1100 0.35
1200 0.33
1300 0.31
1400 0.35
1500 0.37
1600 0.29
1700 0.35
1800 0.33
1900 0.35
2000 0.33
2100 0.33
2200 0.39
2300 0.44
2400 0.40
2500 0.55
2600 0.44
2700 0.74
2800 0.76
2900 0.79
3000 0.78
3100 0.70
3200 0.76
3300 0.77
3400 0.79
3500 0.81
3600 0.82
3700 0.85
3800 0.87
3900 0.87
4000 0.88
4100 0.88
4200 0.89
4300 0.90
4400 0.90
4500 0.91
4600 0.92
4700 0.92
4800 0.92
4900 0.92
5000 0.91
}\AblationNormShieldLarge


==> figures/NormLarge.tex <==
\input{data/Ablation/Normalized/ShieldLarge}
\input{data/Ablation/Normalized/NoShieldLarge}
\input{data/Ablation/Normalized/ParallelLarge}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{orangehue}{rgb}{1.0,0.627,0.337}
\definecolor{brightblue}{rgb}{0.553, 0.867, 0.8167}


\begin{tikzpicture}
	\begin{axis}[name=rl_avoid,
    axis lines*=left, 
    xtick = {5000},
    enlarge y limits=false,
    enlarge x limits=false, 
    tick style={black},
	xlabel = {Number of episodes},
	ylabel = {Normalized reward},
	ylabel style={yshift=0.2cm},
	xmin=0,
	xmax=5000,
	ymin= 0,
	ymax= 1,
	width = .6\textwidth,
	height =.6\textwidth,
	% scaled x ticks=base 10:-3,
	 % xticklabel style={/pgf/number format/precision=4},
	no markers,
    every axis legend/.code={\let\addlegendentry\relax}]
	
	
\addplot[lightgray,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormNoShieldLarge;
     \addlegendentry{No shield}

\addplot[gray,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormShieldLarge;
\addlegendentry{Shielded}

\addplot[Goldenrod2,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormShieldLargeParallel;
     \addlegendentry{Shielded \& parallel trained }    
\node at (axis cs:2000,.96) [anchor=west] {\textcolor{Goldenrod2}{shield \& parallel trained}};
\node at (axis cs:3700,.84) [anchor=west] {\textcolor{gray}{shield}};
\node at (axis cs:3500,.3) [anchor=west] {\textcolor{lightgray}{no shield}};




\end{axis}
\end{tikzpicture}

==> figures/NormSmall.tex <==
\input{data/Ablation/Normalized/NoShield}
\input{data/Ablation/Normalized/Shield}
\input{data/Ablation/Normalized/ShieldComposed}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{orangehue}{rgb}{1.0,0.627,0.337}
\definecolor{brightblue}{rgb}{0.553, 0.867, 0.8167}


\begin{tikzpicture}
\begin{axis}[name=rl_avoid,
    axis lines*=left, 
    xtick = {5000},
    enlarge y limits=false,
    enlarge x limits=false, 
    tick style={black},
xlabel = {Number of episodes},
ylabel = {Normalized reward},
ylabel style={yshift=0.2cm},
xmin=0,
xmax=5000,
ymin= 0,
ymax= 1,
width = 0.6\textwidth,
height = 0.6\textwidth,
% scaled x ticks=base 10:-3,
xticklabel style={/pgf/number format/precision=2},
no markers,
every axis legend/.code={\let\addlegendentry\relax}
]


\addplot[lightgray,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormNoShield;
\addlegendentry{No shield}

\addplot[gray,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormShield;
\addlegendentry{Shielded}

\addplot[Goldenrod2,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormShieldComposed;
\addlegendentry{Compositional shield}    

\node at (axis cs:2500,.96) [anchor=west] {\textcolor{Goldenrod2}{compositional shield}};
\node at (axis cs:3100,.86) [anchor=west] {\textcolor{gray}{shield}};
\node at (axis cs:3050,.54) [anchor=west] {\textcolor{lightgray}{no shield}};

\end{axis}
\end{tikzpicture}

==> figures/UAV.tex <==
\newcommand{\UAV}[4]{
% Location x #1,y #2; size #3; and color #4
\pgfmathsetmacro\linetck{#3/200.0}
\pgfmathsetmacro\uavcorn{#3/4.0+5*\linetck}

\draw[line width = 10*\linetck mm, color=#4] (#1,#2) circle (10*\linetck);
\draw[line width = 10*\linetck mm, color=#4] (#1+\uavcorn,#2+\uavcorn) circle (0.92*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4] (#1-\uavcorn,#2-\uavcorn) circle (0.92*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4] (#1+\uavcorn,#2-\uavcorn) circle (0.92*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4] (#1-\uavcorn,#2+\uavcorn) circle (0.92*\uavcorn);

\draw[line width = 10*\linetck mm, color=#4] (#1+\uavcorn,#2+\uavcorn) circle (0.96*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4] (#1-\uavcorn,#2-\uavcorn) circle (0.96*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4] (#1+\uavcorn,#2-\uavcorn) circle (0.96*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4] (#1-\uavcorn,#2+\uavcorn) circle (0.96*\uavcorn);

\draw[line width = 15*\linetck mm, color=black] (#1+\uavcorn,#2+\uavcorn) circle (\uavcorn);
\draw[line width = 15*\linetck mm, color=black] (#1-\uavcorn,#2-\uavcorn) circle (\uavcorn);
\draw[line width = 15*\linetck mm, color=black] (#1+\uavcorn,#2-\uavcorn) circle (\uavcorn);
\draw[line width = 15*\linetck mm, color=black] (#1-\uavcorn,#2+\uavcorn) circle (\uavcorn);

\draw[line width = 10*\linetck mm, color=#4] (#1+\uavcorn,#2+\uavcorn) circle (0.8*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4] (#1-\uavcorn,#2-\uavcorn) circle (0.8*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4] (#1+\uavcorn,#2-\uavcorn) circle (0.8*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4] (#1-\uavcorn,#2+\uavcorn) circle (0.8*\uavcorn);

\draw[line width = 10*\linetck mm, color=#4] (#1+\uavcorn,#2+\uavcorn) circle (4*\linetck);
\draw[line width = 10*\linetck mm, color=#4] (#1-\uavcorn,#2-\uavcorn) circle (4*\linetck);
\draw[line width = 10*\linetck mm, color=#4] (#1+\uavcorn,#2-\uavcorn) circle (4*\linetck);
\draw[line width = 10*\linetck mm, color=#4] (#1-\uavcorn,#2+\uavcorn) circle (4*\linetck);




\draw[line width = 20*\linetck mm, color=#4] (#1-7*\linetck, #2+7*\linetck) -- (#1+\uavcorn-3*\linetck,#2+\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4] (#1+7*\linetck, #2-7*\linetck) -- (#1+\uavcorn+3*\linetck,#2+\uavcorn-3*\linetck);

\draw[line width = 20*\linetck mm, color=#4] (#1+7*\linetck, #2+7*\linetck) -- (#1+\uavcorn+3*\linetck,#2-\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4] (#1-7*\linetck, #2-7*\linetck) -- (#1+\uavcorn-3*\linetck,#2-\uavcorn-3*\linetck);

\draw[line width = 20*\linetck mm, color=#4] (#1-7*\linetck, #2+7*\linetck) -- (#1-\uavcorn-3*\linetck,#2-\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4] (#1+7*\linetck, #2-7*\linetck) -- (#1-\uavcorn+3*\linetck,#2-\uavcorn-3*\linetck);

\draw[line width = 20*\linetck mm, color=#4] (#1+7*\linetck, #2+7*\linetck) -- (#1-\uavcorn+3*\linetck,#2+\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4] (#1-7*\linetck, #2-7*\linetck) -- (#1-\uavcorn-3*\linetck,#2+\uavcorn-3*\linetck);
}




==> figures/UAV_opaque.tex <==
\newcommand{\UAVopaq}[5]{
% Location x #1,y #2; size #3; and color #4
\pgfmathsetmacro\linetck{#3/200.0}
\pgfmathsetmacro\uavcorn{#3/4.0+5*\linetck}

\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1,#2) circle (10*\linetck);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1+\uavcorn,#2+\uavcorn) circle (0.92*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1-\uavcorn,#2-\uavcorn) circle (0.92*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1+\uavcorn,#2-\uavcorn) circle (0.92*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1-\uavcorn,#2+\uavcorn) circle (0.92*\uavcorn);

\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1+\uavcorn,#2+\uavcorn) circle (0.96*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1-\uavcorn,#2-\uavcorn) circle (0.96*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1+\uavcorn,#2-\uavcorn) circle (0.96*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1-\uavcorn,#2+\uavcorn) circle (0.96*\uavcorn);

\draw[line width = 15*\linetck mm, color=black,opacity=#5] (#1+\uavcorn,#2+\uavcorn) circle (\uavcorn);
\draw[line width = 15*\linetck mm, color=black,opacity=#5] (#1-\uavcorn,#2-\uavcorn) circle (\uavcorn);
\draw[line width = 15*\linetck mm, color=black,opacity=#5] (#1+\uavcorn,#2-\uavcorn) circle (\uavcorn);
\draw[line width = 15*\linetck mm, color=black,opacity=#5] (#1-\uavcorn,#2+\uavcorn) circle (\uavcorn);

\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1+\uavcorn,#2+\uavcorn) circle (0.8*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1-\uavcorn,#2-\uavcorn) circle (0.8*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1+\uavcorn,#2-\uavcorn) circle (0.8*\uavcorn);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1-\uavcorn,#2+\uavcorn) circle (0.8*\uavcorn);

\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1+\uavcorn,#2+\uavcorn) circle (4*\linetck);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1-\uavcorn,#2-\uavcorn) circle (4*\linetck);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1+\uavcorn,#2-\uavcorn) circle (4*\linetck);
\draw[line width = 10*\linetck mm, color=#4,opacity=#5] (#1-\uavcorn,#2+\uavcorn) circle (4*\linetck);




\draw[line width = 20*\linetck mm, color=#4,opacity=#5] (#1-7*\linetck, #2+7*\linetck) -- (#1+\uavcorn-3*\linetck,#2+\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4,opacity=#5] (#1+7*\linetck, #2-7*\linetck) -- (#1+\uavcorn+3*\linetck,#2+\uavcorn-3*\linetck);

\draw[line width = 20*\linetck mm, color=#4,opacity=#5] (#1+7*\linetck, #2+7*\linetck) -- (#1+\uavcorn+3*\linetck,#2-\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4,opacity=#5] (#1-7*\linetck, #2-7*\linetck) -- (#1+\uavcorn-3*\linetck,#2-\uavcorn-3*\linetck);

\draw[line width = 20*\linetck mm, color=#4,opacity=#5] (#1-7*\linetck, #2+7*\linetck) -- (#1-\uavcorn-3*\linetck,#2-\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4,opacity=#5] (#1+7*\linetck, #2-7*\linetck) -- (#1-\uavcorn+3*\linetck,#2-\uavcorn-3*\linetck);

\draw[line width = 20*\linetck mm, color=#4,opacity=#5] (#1+7*\linetck, #2+7*\linetck) -- (#1-\uavcorn+3*\linetck,#2+\uavcorn+3*\linetck);
\draw[line width = 20*\linetck mm, color=#4,opacity=#5] (#1-7*\linetck, #2-7*\linetck) -- (#1-\uavcorn-3*\linetck,#2+\uavcorn-3*\linetck);

\draw[thick,#4,->,shorten >=2pt,shorten <=2pt,>=stealth,opacity=#5] (#1+0.1,#2) -- (#1+0.5,#2);
\draw[thick,#4,->,shorten >=2pt,shorten <=2pt,>=stealth,opacity=#5] (#1-0.1,#2) -- (#1-0.5,#2);
\draw[thick,#4,->,shorten >=2pt,shorten <=2pt,>=stealth,opacity=#5] (#1,#2-0.1) -- (#1,#2-0.5);
\draw[thick,#4,->,shorten >=2pt,shorten <=2pt,>=stealth,opacity=#5] (#1,#2+0.1) -- (#1,#2+0.5);



}




==> figures/flowchart.tex <==

\newcommand*{\connectorH}[4][]{
  \draw[#1] (#3) -| ($(#3) !#2! (#4)$) |- (#4);
}
\newcommand*{\connectorV}[4][]{
  \draw[#1] (#3) |- ($(#3)+(0,#2)$) -| (#4);
}

% \begin{figure}[t]
%     \centering
%     \scalebox{0.92}{
%     \begin{tikzpicture}
%       \node[draw, minimum width=2cm,fill=black!10] (agent) { Agent};
%       \node[right=2cm of agent, draw, minimum width=2cm,fill=black!10] (env) { Environment};
       
%       \node[very thick, draw, below=2.5cm of agent,xshift=-1em] (filter) {State estimator};
%       \node[very thick, draw, below=0.4cm of filter] (shield) {Shield};
%       \begin{scope}[on background layer]
%       \node[draw, fit=(agent)(env), minimum height=2.5cm, inner sep=7pt,fill=black!4] (rlenv) {};
%       \end{scope}
       
%       \draw[->] (agent.north) |- ($(agent.north)+(0,0.4)$)  -| node[above,pos=0.25] {action} (env.north);
%       \draw[->] (env.south) |- ($(env.south)+(0,-0.6)$)  -| node[pos=0.25,above=-0.0cm,text width=1.75cm] {observation \& reward} (agent.south);
       
       
       
%       \node[ellipse,right=2.0cm of filter.350,draw,xshift=-0.5em] (graph) { Partial model};
%       \node[right=0.0cm of env,ellipse,draw,yshift=-4.5em] (model) { Model};
       
%       \draw[->,dotted, thick] (env) -| node[above=-0.5cm,xshift=-0.15em,text width=1.0cm,align = right] { described by} (model);
%       \draw[->,dotted, thick] (model) -| node[right=0.0cm,pos=0.6,text width=2.5cm,yshift=-1.35em] {abstract} (graph.north);
       
       
%          \node[ellipse,below=0.15cm of graph,draw] (spec) { Safety spec};
       
%          \draw[dashed,->] (agent.west) |- ($(agent.west)+(-1.05,0)$)  |- node[pos=0.25,left] {\rotatebox{90}{queries}} (filter.west);
%       \draw[dashed,->] (agent.west) |- ($(agent.west)+(-1.05,0)$)  |-  (shield.west);
%       \draw[thick, dotted,->] (spec) -- node[below,pos=0.27] {} (shield.345);
       
       
%       \draw[thick, dotted,->] (graph) -- node[pos=0.5,below]{} (filter.350);
%       \draw[thick, dotted,->] ($(graph.west)+(-1.25,0)$) |- (shield.0);
       
%       \draw[->] (rlenv.270) |- node [right=0.05cm,pos=0.1,text width=1.75cm,yshift=-0.75em] { observation \& action}(filter.10);
%       \draw[->] (rlenv.270) |- (shield.15);
%       \begin{scope}[on background layer]
%       \node[draw, fit=(filter)(shield), minimum height=2.0cm, inner sep=7pt,fill=black!4,label=above:{Knowledge interface}] (rlenv) {};
%       \end{scope}
       
%     \end{tikzpicture}}
%     \caption{Safe RL with two knowledge interfaces for the agent: A state estimator and a shield, based on a partial model of the environment.}
%     \label{fig:outline}
% \end{figure}
\newcommand{\splitdistance}{1.65cm}
\begin{tikzpicture}
    \node[draw, minimum width=3.0cm,text width=3.0cm,rounded corners=0.05cm,align=center] (pomdp) { Partial model $\pomdp'$ \&\\[-0.2em] Specification $\varphi$};
    \node[below=1.0cm of pomdp,draw, minimum width=2.75cm,text width=2.75cm,rounded corners=0.05cm,align=center] (feature) { Feature splitting, model extension};
    \node[below=1.5cm of feature,xshift=-3*\splitdistance,,draw, minimum width=2.85cm,text width=2.85cm,inner sep=0.05cm,rounded corners=0.05cm,align=center] (subone) { POMDP $\pomdp_1'$ \&\\[-0.2em] Specification $\varphi_1$};
    \node[below=1.5cm of feature,xshift=-1*\splitdistance,draw,minimum width=2.85cm,text width=2.85cm,inner sep=0.05cm,rounded corners=0.05cm,align=center] (subtwo) { POMDP $\pomdp_2'$ \& \\[-0.2em]Specification $\varphi_2$};
     \node[below=1.5cm of feature,xshift=2*\splitdistance,draw,minimum width=2.75cm,text width=2.75cm,inner sep=0.05cm,rounded corners=0.05cm,align=center] (subn) { POMDP $\pomdp_{n}'$ \&\\[-0.2em] Specification $\varphi_{n}$};
     \node[below=1.5cm of feature,xshift=0.5*\splitdistance](location){\Huge$\cdots$};
%    \node[above right=-0.55cm and \splitdistance of subone,rounded corners=0.05cm,align=center] (stateest1) {State estimator: $\estimator_0$};
    \node[below=0.55cm of subone,rounded corners=0.05cm,align=center,text width=1.7cm] (sched1) {Permissive\\[-0.2em] policy: $\psched_1$};
%    \node[above right=-0.55cm and \splitdistance of subtwo,rounded corners=0.05cm,align=center] (stateest2) {State estimator: $\estimator_1$};
    \node[below=0.55cm of subtwo,rounded corners=0.05cm,align=center,text width=1.7cm] (sched2) {Permissive\\[-0.2em] policy: $\psched_2$};
%    \node[above right=-0.55cm and \splitdistance of subn,rounded corners=0.05cm,align=center] (stateestn) {State estimator: $\estimator_{n-1}$};
    \node[below=0.55cm of subn,rounded corners=0.05cm,align=center,text width=1.85cm] (schedn) {Permissive\\[-0.2em] policy: $\psched_{n}$};
    \node[draw, fit=(sched1)(schedn), minimum height=1.5cm, inner sep=2pt,dashed,rounded corners=0.05cm,label=192:{Sub-shields}] (outline) {};
    \node[right=2*\splitdistance of pomdp,rounded corners=0.05cm,align=center] (stateest) {State estimator: $\estimator$};
    \node[above=0.5cm of stateest,rounded corners=0.05cm,text width=3.2cm] (obsin) {Observation $\obs\in \ObsSym$\\[-0.2em] \& Action $a\in\Act$};
    
    \node[below=6cm of feature,text width=3cm,minimum width=2.75cm,text width=2.75cm,rounded corners=0.05cm,align=center,draw](allowact){Allowed actions\\[-0.2em] $\Act'\subseteq \Act$};
%    \node[above left=0.5cm and -2.75cm of allowact,text width=3cm](act1){$\Act_0'$};
%    \node[above left=0.5cm and -4.0cm of allowact,text width=3cm](act2){$\Act_1'$};
%    \node[above left=0.5cm and -5.5cm of allowact,text width=3cm](act2){$\cdots$};
%    \node[above left=0.5cm and -6.25cm of allowact,text width=3cm](act2){$\Act_{n-1}'$};
    
    
    
    \draw[thick,->] (pomdp) --node[right,text width=3.2cm]{Create sub-spaces} (feature);
    \draw[thick,->] (feature.south) -- (subone.north);
    \draw[thick,->] (feature.south) -- (subtwo.north);
    \draw[thick,->] (feature.south) -- (subn.north);
%    \draw[thick,->] (subone) -- (stateest1.west);
    \draw[thick,->] (subone) -- (sched1.north);
%    \draw[thick,->] (subtwo) -- (stateest2.west);
    \draw[thick,->] (subtwo) -- (sched2.north);
%    \draw[thick,->] (subn) -- (stateestn.west);
    \draw[thick,->] (subn) -- (schedn.north);
    
    \draw[thick,->] (pomdp) --node[above,text width=2.75cm]{} (stateest.west);
    \draw[thick,->] (obsin) --node[above,text width=2.75cm]{} (stateest.north);
    \draw[very thick,->] (pomdp)++(0,1.5) --node[above,text width=2.75cm]{} (pomdp.north);
    \draw[thick,->] (stateest) |-node[left,text width=2.25cm,yshift=3.5cm,xshift=.5cm]{Belief \\[-0.2em] support $\belsup$} (outline.east);
    \draw[thick,->] (sched1) -- node[left, xshift=-.25cm]{$\Act_1'$} (allowact);
    \draw[thick,->] (sched2) -- node[left]{$\Act_2'$} (allowact);
    \draw[thick,->] (schedn) -- node[left, xshift=-.25cm]{$\Act_{n}'$} (allowact);
 	\draw[very thick,->] (allowact) -- ($(allowact.east)+(1.0,0)$);
    
    
    
    
    
\end{tikzpicture}

==> figures/motivating_fig.tex <==
\newcommand{\translatepoint}[1]%
{   \coordinate (mytranslation) at (#1);
}



\newcommand{\gridThreeD}[2]{
	\begin{scope}[yshift=#1,yslant=0.5,xslant=-1.4,scale=0.4]
% 		\myGlobalTransformation{#1}{#2};
		\draw [step=1,opacity=#2] (0.1,0.1) grid (3.9,3.9);
		\draw [dashed,opacity=#2] (0,0) rectangle (4,4);
		\draw [step=1,opacity=#2] (4.1,4.1) grid (7.9,7.9);
		\draw [dashed,opacity=#2] (4,4) rectangle (8,8);
		\draw [step=1,opacity=#2] (0.1,4.1) grid (3.9,7.9);
		\draw [dashed,opacity=#2] (0,4) rectangle (4,8);
		\draw [step=1,opacity=#2] (4.1,0.1) grid (7.9,3.9);
		\draw [dashed,opacity=#2] (4,0) rectangle (8,4);
		\fillGrid{myred,opacity=#2-0.1}{1}{1}
		\fillGrid{myred,opacity=#2-0.1}{1}{0}
		\fillGrid{myred,opacity=#2-0.1}{1}{3}
		\fillGrid{myred,opacity=#2-0.1}{6}{0}
		\fillGrid{myred,opacity=#2-0.1}{6}{6}
		\fillGrid{blue,opacity=#2-0.3}{5}{6}
		\fillGrid{blue,opacity=#2-0.3}{5}{5}
		\fillGrid{blue,opacity=#2-0.3}{4}{6}
		\fillGrid{blue,opacity=#2-0.3}{1}{2}
		\fillGrid{green,opacity=#2-0.3}{0}{0}
% 		

    % 	
% % 		\fillGridAt{3.5}{-0.15}{\LARGE $W$}
% 		\fill[mydarkblue,opacity=0.4] (0,0) rectangle (1,1);
% 		\fill[mygreen,opacity=0.4] (4,0) rectangle (5,1);
% 		\fill[myred,opacity=0.4] (1,1) rectangle (2,2);
% 		\fill[yellow,opacity=0.4] (2,1) rectangle (3,2);
		
		
	\end{scope}
}

\newcommand{\UAVLayer}[2]{
    \foreach[evaluate={\n=0.85-abs(0.02-\i)}] \i in {0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04}
    {
	\begin{scope}[yshift=#1,yslant=0.5,xslant=-1.4,scale=0.4]
	
        \UAVopaq{1}{2}{\n}{#2}{0.05}
        \UAVopaq{5}{5}{\n}{#2}{0.2}
        
        \UAVopaq{5}{6}{\n}{#2}{0.05}
        \UAVopaq{4}{6}{\n}{#2}{0.05}
        
	\end{scope}
	}
}



\newcommand{\drawLinewithBG}[2]
{
	\draw[white]  (#1) -- (#2);
	\draw[black,very thick,dashed] (#1) -- (#2);
}

%\begin{figure}
\tikzset{%
	thick arrow/.style={
		-{Triangle[angle=120:1pt 1]},
		line width=1.5cm, 
		draw=gray
	},
	arrow label/.style={
		text=white,
		font=\sf,
		align=center
	},
	set mark/.style={
		insert path={
			node [midway, arrow label, node contents=#1]
		}
	}
}




	
	\input{figures/UAV_opaque}
	\input{figures/UAV}


\begin{tikzpicture}

\gridThreeD{0}{0.5}
\UAVLayer{20}{blue}

% Grid Zoom
\begin{scope}[yshift=75,yslant=0.5,xslant=-1.4,scale=0.4]
% 		\myGlobalTransformation{#1}{#2};
		\draw [step=1] (4,4) grid (8,8);
		\fill[myyellow,opacity=0.1] (2,4) rectangle (4,8);
		\draw [step=1,opacity=0.2] (2,4) grid (4,8);
		
		\fill[myyellow,opacity=0.1] (4,2) rectangle (8,4);
		\draw [step=1,opacity=0.2] (4,2) grid (8,4);
		
% 		\fillGrid{myred,opacity=0.4}{1}{1}
% 		\fillGrid{myred,opacity=0.4}{1}{0}
% 		\fillGrid{myred,opacity=0.4}{1}{3}
% 		\fillGrid{myred,opacity=0.4}{6}{0}
		\fillGrid{myred,opacity=0.4}{6}{6}
		\fillGrid{blue,opacity=0.2}{5}{6}
		\fillGrid{blue,opacity=0.2}{5}{5}
		\fillGrid{blue,opacity=0.2}{4}{6}
% 		\fillGrid{blue,opacity=0.2}{1}{2}
% 		

    % 	
% % 		\fillGridAt{3.5}{-0.15}{\LARGE $W$}
% 		\fill[mydarkblue,opacity=0.4] (0,0) rectangle (1,1);
% 		\fill[mygreen,opacity=0.4] (4,0) rectangle (5,1);
% 		\fill[myred,opacity=0.4] (1,1) rectangle (2,2);
% 		\fill[yellow,opacity=0.4] (2,1) rectangle (3,2);
		
		
	\end{scope}

\node[fill=none,draw=none] at (-2.5,2.5) {$\varphi_1$};
\node[fill=none,draw=none] at (-3.25,5.0) {$\shield_{\varphi_1}$};
\node[fill=none,draw=none] at (2.5,2.0) {$\varphi_2$};
\node[fill=none,draw=none] at (1.25,0.1) {$\varphi_3$};
\node[fill=none,draw=none] at (-3.5,0.5) {$\varphi_4$};
\end{tikzpicture}

%\end{figure}



==> figures/rl_flowchart.tex <==


\begin{tikzpicture}
\node[draw, minimum width=2cm,fill=black!10] (agent) { Agent};
\node[right=6cm of agent, draw, minimum width=2cm,fill=black!10] (env) { Environment};

\node[very thick, draw, below=1.75cm of agent,xshift=9em,text width=1.75cm,align=center] (filter) {State \\[-0.2em] estimator $\estimator$};
\node[very thick, draw, below=0.85cm of filter,minimum width=1.5cm,opacity=0.45,xshift=0.5cm,yshift=-0.85cm] (shieldn) {Shield $\psched_n$};
\node[very thick, draw, below=0.85cm of filter,minimum width=1.5cm,text opacity=0.45,xshift=0.25cm,yshift=-0.4cm,fill=white,draw opacity=0.45] (shieldi) {Shield $\psched_i$};
\node[very thick, draw, below=0.85cm of filter,minimum width=1.5cm,fill=white] (shield) {Shield $\psched_1$};
%\begin{scope}[on background layer]
%\node[draw, fit=(agent)(env), minimum height=2.5cm, inner sep=7pt,fill=black!4] (rlenv) {};
%\end{scope}

\draw[->] (agent.north) |- ($(agent.north)+(0,0.4)$)  -| node[above,pos=0.25] {act $\act$} (env.north);
\draw[->] (env.south) |- ($(env.south)+(0,-0.75)$)  -| node[pos=0.20,above=-0.0cm,text width=1.75cm] {obs $\obs$ \& \\[-0.2em] rew $\rew$} ($(agent.south)+(0.35,0)$);



\node[right=1cm of env.0,ellipse,draw,yshift=-2.5em,inner sep=2.0pt] (model) { Model $\pomdp$};

\node[ellipse,below=.85cm of model,draw,text width=1.75cm,align=center,inner sep=0.5pt,minimum width=2.5cm] (graph) { Partial\\[-0.2em] model $\pomdp'$};

\draw[->,dotted, thick] (env.0) -| node[above=-.25cm,text width=1.0cm,align = right] { described \\[-0.2em] by} (model.north);
\draw[->,dotted, thick] (model.south) -| node[right=0.0cm,pos=0.5,text width=2.5cm,yshift=-0.65em] {abstract} (graph.north);

\node[ellipse,right=1.55cm of shieldn.352,draw,inner sep=0.5pt,text opacity=0.45,xshift=0.25cm,fill=white,draw opacity=0.45] (specn) {Safety spec $\varphi_n$};

\node[ellipse,right=1.55cm of shieldi.352,draw,inner sep=0.5pt,text opacity=0.45,xshift=0.25cm,fill=white,draw opacity=0.45] (speci) {Safety spec $\varphi_i$};

\node[ellipse,right=1.55cm of shield.352,draw,inner sep=0.5pt,fill=white] (spec) {Safety spec $\varphi_1$};



%\draw[dashed,->] (filter.west) |- ($(agent.west)+(-0.05,0)$)  |- node[pos=0.25,left] {\rotatebox{90}{Belief support $\belsup$}} (agent.200);
\draw[->] ($(filter.south) + (0,-0.25)$)  -| node[pos=0.25,left,text width=1.5cm,xshift=0.2cm,yshift=1.5cm,font=] {belief\\[-0.2em] support $\belsup$} ($(agent.south)+(00.0,0)$);
%\draw[dashed,->] (shield.west) -|  (agent.220);
\draw[thick, dashed,->,draw opacity=0.6] (spec) -- node[below,pos=0.27] {} (shield.352);

\draw[thick, dashed,->,draw opacity=0.6] (speci) -- node[below,pos=0.27] {} (shieldi.352);
\draw[thick, dashed,->,draw opacity=0.6] (specn) -- node[below,pos=0.27] {} (shieldn.352);

\draw[thick, dotted,->] (graph) -- node[pos=0.5,below]{} ($(filter.0)+(0.0,0.0)$);


\draw[->] ($(env.south)+(0.35,0)$) |- node [right=0.05cm,pos=0.1,text width=1.5cm,yshift=-0.90cm,xshift=-1.6cm] {obs $\obs$  \& \\[-0.2em] act $\act$}($(filter.east)+(0.0,0.25)$);
% \draw[->] (shield.180) -| node[text width=1.85cm,xshift=-0.9cm,yshift=1.5cm]{allowed \\[-0.2em] actions~$\Act'$} ($(agent.south)-(0.35,0)$);
\draw[->] (filter) -- (shield);

\node[circle,draw,minimum width=0.20cm,label=right:decompose] (decompose) at ($(graph.west) + (-0.35,-0.85)$){};
\draw[thick, dotted,->] ($(graph.west)$) -| node[xshift=-0.55cm,yshift=-0.20cm]{builds}  (decompose.90);

\draw[thick, dotted,->] ($(graph.west)$) -| node[xshift=-0.55cm,yshift=-0.20cm]{builds}  (decompose.90);
\draw[thick, dotted,->] (decompose.270) |- node[xshift=-0.47cm,yshift=-0.15cm]{}  (shield.10);
\draw[thick, dotted,->] (decompose.270) |- node[xshift=-0.47cm,yshift=-0.15cm]{}  (shieldi.10);
\draw[thick, dotted,->] (decompose.270) |- node[xshift=-0.47cm,yshift=-0.15cm]{}  (shieldn.10);


\node[circle,draw,minimum width=0.10cm,inner sep=0.05cm] (actions) at ($(shield.west) + (-2.7,0)$){$\bigcap$};

\draw[->] (actions.90) -- node[text width=1.85cm,xshift=-1.15cm,yshift=0.0cm]{allowed \\[-0.2em] actions~$\Act'$} ($(agent.south)-(0.35,0)$);
\draw[->] (shield.180) -- node[text width=1.85cm,xshift=0.5cm,yshift=0.25cm]{$\Act'_1$} (actions.0);
\draw[->] (shieldi.190) -| node[text width=1.85cm,xshift=1.15cm,yshift=0.25cm]{$\Act'_i$} (actions.300);
\draw[->] (shieldn.180) -| node[text width=1.85cm,xshift=1.5cm,yshift=-0.25cm]{$\Act'_n$} (actions.240);

%\begin{scope}[on background layer]
%\node[draw, fit=(filter)(shield), minimum height=2.0cm, inner sep=7pt,fill=black!4,label=above:{Knowledge interface}] (rlenv) {};
%\end{scope}

\end{tikzpicture}

==> figures/shield_2.tex <==


\begin{tikzpicture}[scale=0.25]

\draw [step=1] (0,0) grid (4,4);
\fill[myyellow,opacity=0.1] (-2,0) rectangle (0,4);
\draw [step=1,opacity=0.2] (-2,0) grid (0,4);
		
\fill[myyellow,opacity=0.1] (0,-2) rectangle (4,0);
\draw [step=1,opacity=0.2] (0,-2) grid (4,0);

\fillGrid{red,opacity=0.2}{3}{2}
\node[draw=none,fill=none] at (-4.75,3.25) {$\shield_{\varphi_2}$};

\end{tikzpicture}

==> figures/shield_3.tex <==

\begin{tikzpicture}[scale=0.25]

\draw [step=1] (0,0) grid (4,4);
\fill[myyellow,opacity=0.1] (0,4) rectangle (4,6);
\draw [step=1,opacity=0.2] (0,4) grid (4,6);
		
\fill[myyellow,opacity=0.1] (4,0) rectangle (6,4);
\draw [step=1,opacity=0.2] (4,0) grid (6,4);
\node[draw=none,fill=none] at (-2.75,5.25) {$\shield_{\varphi_4}$};
\end{tikzpicture}

==> figures/shield_4.tex <==

\begin{tikzpicture}[scale=0.25]

\draw [step=1] (0,0) grid (4,4);
\fill[myyellow,opacity=0.1] (0,4) rectangle (-2,0);
\draw [step=1,opacity=0.2] (0,4) grid (-2,0);
		
\fill[myyellow,opacity=0.1] (4,4) rectangle (0,6);
\draw [step=1,opacity=0.2] (4,4) grid (0,6);
\fillGrid{red,opacity=0.2}{0}{1}
\fillGrid{blue,opacity=0.2}{1}{1}
\fillGrid{red,opacity=0.2}{2}{1}
\fillGrid{red,opacity=0.2}{3}{1}

\node[draw=none,fill=none] at (-4.75,5.25) {$\shield_{\varphi_3}$};
\end{tikzpicture}

==> figures/subgraph.tex <==
\begin{tikzpicture}[scale=1.5, state/.append style={minimum size=2mm,inner sep=3pt},>=stealth,
        bobbel/.style={minimum size=2.8mm,inner sep=0pt,fill=black,circle},bobbelblack/.style={minimum size=2.0mm,inner sep=0pt,fill=black,circle}]

\node[state,fill=none] (s0) at (0,1) {$\pomdp_1$};
\node[state,fill=none] (s1) at (1,1) {$\pomdp_2$};
\node[state,fill=none] (s2) at (0,0) {$\pomdp_3$};
\node[state,fill=none] (s3) at (1,0) {$\pomdp_4$};

\draw[->,very thick,blue] (s0) to [bend left] (s1);
\draw[->,very thick,black] (s1) to [bend left] (s0);
\draw[->,very thick,blue] (s1) to [bend left] (s3);
\draw[->,very thick,black] (s3) to [bend left]  (s1);

\draw[->,very thick,blue] (s0) to [bend right] (s2);
\draw[->,very thick,black] (s2) to [bend right]  (s0);

\draw[->,very thick,blue] (s2) to [bend right]  (s3);
\draw[->,very thick,black] (s3) to [bend right]  (s2);

\end{tikzpicture}
